Low-Redshift Ly-alpha Selected Galaxies from GALEX Spectroscopy: A Comparison with Both UV-Continuum Selected Galaxies and High-Redshift Ly-alpha Emitters

We construct a sample of low-redshift Ly-alpha emission-line selected sources from GALEX grism spectroscopy of nine deep fields to study the role of Ly-alpha emission in galaxy populations with cosmic time. Our final sample consists of 119 (141) sources selected in the redshift interval z=0.195-0.44 (z=0.65-1.25) from the FUV (NUV) channel. We classify the Ly-alpha sources as AGNs if high-ionization emission lines are present in their UV spectra and as possible star-forming galaxies otherwise. We classify additional sources as AGNs using line widths for our Ly-alpha emitter (LAE) analysis. These classifications are broadly supported by comparisons with X-ray and optical spectroscopic observations. Defining the GALEX LAE sample in the same way as high-redshift LAE samples, we show that LAEs constitute only about 5% of NUV-continuum selected galaxies at z~0.3. We also show that they are less common at z~0.3 than they are at z~3. We find that the z~0.3 optically-confirmed Ly-alpha galaxies lie below the metallicity-luminosity relation of the z~0.3 NUV-continuum selected galaxies but have similar H-alpha velocity widths at similar luminosities, suggesting that they also lie below the metallicity-mass relation of the NUV-continuum selected galaxies. We show that, on average, the Ly-alpha galaxies have bluer colors, lower extinctions as measured from the Balmer line ratios, and more compact morphologies than the NUV-continuum selected galaxies. Finally, we confirm that the z~2 Lyman break galaxies (LBGs) have relatively low metallicities for their luminosities, and we find that they lie in the same metallicity range as the z~0.3 Ly-alpha galaxies.

==> (inline-0) <==
\begin{deluxetable}{ccccccccc}
\renewcommand\baselinestretch{1.0}
\tablewidth{0pt}
\tablecaption{{\em GALEX\/} FIELDS}
\scriptsize
\small\addtolength{\tabcolsep}{-3pt}
\tablehead{Name & R.A. (J2000.0) & Decl. (J2000.0) & Exposure & NUV$_{lim}$ & E(B-V) & Gal Lat & Number & Number(ID)  \\ (1) & (2) & (3) & (4)  & (5) & (6) & (7) & (8) & (9)}
\startdata
GROTH 00  &  214.99182 & 52.78173  &  291  &  21.8  &  0.007  &  59.5 & 1152  &  69  \cr
NGPDWS 00  &  219.15610	& 35.17135   &  156  &  21.5  &  0.009 & 66.2  & 738  &  46  \cr
CDFS 00  &  53.12779  &	-27.87137  &  149  &  21.5  &  0.008  & -54.4 & 876  &  39  \cr
COSMOS 00  &  150.11900	& 2.20583 &  140  &  21.5  &  0.018 & 42.1  & 779  &  29  \cr
ELAISS1 00  &  9.63857	& -43.99023  &  84  &  21.2  &  0.007 & -72.9  & 589  &  19  \cr
SIRTFFL 00  &  259.12387 & 59.90915  &  80  &  21.2  &  0.020 & 35.0  & 800  &  22  \cr
LOCK 00  &  162.67843 &	58.73117  &  48  &  20.9  &  0.009 & 52.1  & 390  &  12  \cr
SIRTFFL 01  &  260.41425 & 59.34286  &  34  &  20.7  &  0.029 & 34.4  & 612  &  14  \cr
HDFN 00  &  189.20946 &	62.19772  &  24  &  20.5  &  0.012 & 54.8  & 265 &  10  \cr
\enddata
\label{tab1}
\end{deluxetable}

%
% TABLE 2
%
\begin{deluxetable}{clccccccc}
\renewcommand\baselinestretch{1.0}
\tablewidth{0pt}
\tablecaption{{\em GALEX\/} SPECTRAL SAMPLE IDENTIFICATIONS: GROTH 00}
%\scriptsize
\small\addtolength{\tabcolsep}{-3pt}
\tablehead{Number & Name & R.A. (J2000.0) & Decl. (J2000.0) & NUV & FUV & $z$ & Line Width & ID \\ 
(1) & (2) & (3) & (4)  & (5) & (6) & (7) & (8) & (9)}
\startdata
 1 &    GALEX1416+5252    & 214.147766   &  52.871555   &   21.12   &   24.14   &    1.146 &    9391$\pm$ 466 &       AGN  \cr
 2 &    GALEX1416+5259    & 214.201279   &  52.984028   &   20.68   &   21.45   &    1.233 &    6221$\pm$ 177 &       AGN  \cr
 3 &    GALEX1416+5250    & 214.208328   &  52.838863   &   21.49   &   21.97   &    0.288 &    1832$\pm$ 404 &    Galaxy  \cr
 4 &    GALEX1417+5305    & 214.291290   &  53.086723   &   21.29   &   21.82   &    0.268 &    1985$\pm$ 227 &    Galaxy  \cr
 5 &    GALEX1417+5235    & 214.300888   &  52.599110   &   21.24   &   21.76   &    0.262 &    1932$\pm$ 285 &       AGN  \cr
 6 &    GALEX1417+5230    & 214.352707   &  52.507141   &   20.37   &   21.20   &    0.896 &    7618$\pm$ 554 &    Galaxy  \cr
 7 &    GALEX1417+5230    & 214.399918   &  52.508358   &   20.82   &   22.39   &    0.988 &    6585$\pm$  94 &       AGN  \cr
 8 &    GALEX1417+5304    & 214.419083   &  53.079052   &   21.56   &   22.14   &    0.271 &    1587$\pm$ 281 &    Galaxy  \cr
 9 &    GALEX1417+5232    & 214.428452   &  52.538414   &   21.46   &   21.84   &    0.199 &    3718$\pm$ 817 &    Galaxy  \cr
10 &    GALEX1417+5228    & 214.430923   &  52.468307   &   21.90   &   21.77   &    0.210 &    2051$\pm$  84 &    Galaxy  \cr
11 &    GALEX1417+5246    & 214.438126   &  52.771694   &   21.83   &   22.08   &    0.248 &    2719$\pm$ 326 &    Galaxy  \cr
12 &    GALEX1417+5303    & 214.446213   &  53.063831   &   21.59   &   22.53   &    0.916 &    4845$\pm$ 171 &       AGN  \cr
13 &    GALEX1417+5242    & 214.474335   &  52.700500   &   21.71   &   22.04   &    0.205 &    1890$\pm$ 531 &    Galaxy  \cr
14 &    GALEX1418+5252    & 214.506790   &  52.866917   &   20.58   &   21.71   &    1.160 &    9640$\pm$ 304 &       AGN  \cr
15 &    GALEX1418+5237    & 214.518997   &  52.629444   &   21.32   &   22.95   &    1.090 &    5943$\pm$ 214 &       AGN  \cr
16 &    GALEX1418+5245    & 214.521545   &  52.752110   &   21.29   &   21.63   &    0.245 &    2464$\pm$ 260 &    Galaxy  \cr
17 & GALEX1418+5301(o)    & 214.563675   &  53.027248   &   21.33   &   24.41   &    0.988 &    4657$\pm$ 210 &    Galaxy  \cr
18 &    GALEX1418+5217    & 214.588928   &  52.287388   &   21.11   &   21.60   &    0.360 &    4320$\pm$ 306 &       AGN  \cr
19 & GALEX1418+5257(o)    & 214.589371   &  52.957279   &   20.02   &   20.86   &    0.389 &    5093$\pm$ 243 &       AGN  \cr
20 &    GALEX1418+5218    & 214.593506   &  52.306747   &   21.70   &   22.28   &    0.239 &    1430$\pm$ 187 &    Galaxy  \cr
21 &    GALEX1418+5222    & 214.626038   &  52.370251   &   21.32   &   22.49   &    0.824 &    6734$\pm$ 219 &       AGN  \cr
22 &    GALEX1418+5310    & 214.658005   &  53.171585   &   21.01   &   21.89   &    0.896 &    6260$\pm$ 212 &       AGN  \cr
23 &    GALEX1418+5224    & 214.660172   &  52.400002   &   19.09   &   22.41   &    1.120 &   10257$\pm$ 108 &       AGN  \cr
24 &    GALEX1418+5217    & 214.701202   &  52.299168   &   21.65   &   21.97   &    0.242 &    2586$\pm$ 448 &    Galaxy  \cr
25 &    GALEX1418+5307    & 214.728928   &  53.130028   &   22.09   &   21.89   &    0.205 &    2015$\pm$ 145 &    Galaxy  \cr
26 &    GALEX1418+5249    & 214.732056   &  52.824558   &   21.11   &   21.08   &    0.268 &    1889$\pm$ 317 &    Galaxy  \cr
27 &    GALEX1418+5259    & 214.733200   &  52.992195   &   21.38   &   21.88   &    0.288 &    2652$\pm$ 287 &    Galaxy  \cr
28 &    GALEX1418+5218    & 214.748795   &  52.302834   &   20.96   &   23.86   &    0.883 &    5613$\pm$ 201 &       AGN  \cr
29 &    GALEX1419+5221    & 214.780151   &  52.352386   &   21.39   &   22.15   &    0.268 &    3167$\pm$ 462 &    Galaxy  \cr
30 &    GALEX1419+5315    & 214.794739   &  53.265835   &   20.98   &   21.90   &    0.265 &    2835$\pm$ 251 &    Galaxy  \cr
31 &    GALEX1419+5223    & 214.811249   &  52.390808   &   21.77   &   22.16   &    0.257 &    2321$\pm$ 446 &    Galaxy  \cr
32 &    GALEX1419+5230    & 214.907211   &  52.507057   &   21.18   &   21.75   &    0.285 &    2314$\pm$ 400 &    Galaxy  \cr
33 &    GALEX1419+5213    & 214.940002   &  52.228359   &   21.10   &   21.99   &    0.697 &   10281$\pm$1660 &       AGN  \cr
34 &    GALEX1419+5221    & 214.970749   &  52.350250   &   21.29   &   21.83   &    0.268 &    2906$\pm$ 456 &    Galaxy  \cr
35 &    GALEX1420+5216    & 215.034515   &  52.279945   &   18.73   &   20.26   &    1.060 &   10064$\pm$  93 &       AGN  \cr
36 &    GALEX1420+5316    & 215.099625   &  53.268028   &   20.54   &   21.91   &    0.740 &    9933$\pm$ 380 &       AGN  \cr
37 & GALEX1420+5247(b)    & 215.132080   &  52.799389   &   20.73   &   21.10   &    0.257 &    2388$\pm$ 163 &    Galaxy  \cr
38 & GALEX1420+5308(o)    & 215.154327   &  53.144749   &   21.12   &   21.93   &    0.202 &    4019$\pm$ 825 &    Galaxy  \cr
39 & GALEX1420+5306(b)    & 215.170456   &  53.114002   &   21.05   &   21.46   &    0.199 &    1883$\pm$ 357 &    Galaxy  \cr
40 &    GALEX1420+5217    & 215.174042   &  52.283916   &   21.42   &   22.99   &    1.017 &    6146$\pm$ 571 &    Galaxy  \cr
%\tablebreak
41 &    GALEX1420+5243    & 215.180359   &  52.718750   &   21.29   &   21.54   &    0.251 &    2756$\pm$ 291 &    Galaxy  \cr
42 &    GALEX1420+5236    & 215.181488   &  52.603306   &   20.89   &   21.36   &    0.340 &    4820$\pm$ 195 &       AGN  \cr
43 &    GALEX1420+5250    & 215.186218   &  52.835056   &   21.36   &   21.63   &    0.254 &    2381$\pm$ 262 &    Galaxy  \cr
44 &    GALEX1420+5256    & 215.218536   &  52.939640   &   18.28   &   19.00   &    0.683 &   10794$\pm$ 111 &       AGN  \cr
45 &    GALEX1420+5248    & 215.236969   &  52.808361   &   20.89   &   22.00   &    1.201 &    8131$\pm$ 355 &       AGN  \cr
46 &    GALEX1420+5313    & 215.237045   &  53.218750   &   21.26   &   23.87   &    0.749 &    3732$\pm$ 371 &    Galaxy  \cr
47 &    GALEX1421+5241    & 215.301178   &  52.696415   &   20.82   &   21.58   &    0.844 &    8319$\pm$ 294 &       AGN  \cr
48 &    GALEX1421+5238    & 215.341003   &  52.634724   &   21.27   &   21.91   &    0.282 &    3897$\pm$ 296 &    Galaxy  \cr
49 &    GALEX1421+5239    & 215.352737   &  52.655472   &   21.82   &   22.23   &    0.257 &    2055$\pm$ 264 &    Galaxy  \cr
50 &    GALEX1421+5305    & 215.372772   &  53.097027   &   21.53   &   23.83   &    1.190 &    7712$\pm$ 552 &       AGN  \cr
51 &    GALEX1421+5302    & 215.382706   &  53.044975   &   21.53   &   22.58   &    0.965 &    5377$\pm$ 299 &       AGN  \cr
52 &    GALEX1421+5308    & 215.387955   &  53.136333   &   21.82   &   22.26   &    0.202 &    1252$\pm$   0 &    Galaxy  \cr
53 &    GALEX1421+5234    & 215.392624   &  52.574860   &   21.48   &   24.06   &    1.201 &    7096$\pm$ 336 &       AGN  \cr
54 &    GALEX1421+5231    & 215.399704   &  52.527527   &   20.06   &   20.31   &    0.251 &    4066$\pm$  93 &       AGN  \cr
55 &    GALEX1421+5221    & 215.421539   &  52.359886   &   21.64   &  999.00   &    0.947 &    3813$\pm$ 221 &    Galaxy  \cr
56 &    GALEX1421+5249    & 215.463165   &  52.830891   &   21.25   &   21.87   &    0.202 &    3119$\pm$ 445 &    Galaxy  \cr
57 &    GALEX1421+5224    & 215.477295   &  52.406723   &   20.39   &   21.22   &    0.352 &    2547$\pm$ 246 &    Galaxy  \cr
58 &    GALEX1422+5310    & 215.500092   &  53.168472   &   21.65   &   22.26   &    0.239 &    1578$\pm$ 438 &    Galaxy  \cr
59 &    GALEX1422+5252    & 215.533752   &  52.873722   &   21.30   &   22.52   &    0.305 &    2056$\pm$ 130 &    Galaxy  \cr
60 &    GALEX1422+5305    & 215.538086   &  53.099976   &   19.95   &   21.16   &    0.760 &    8935$\pm$ 146 &       AGN  \cr
61 &    GALEX1422+5302    & 215.571579   &  53.036446   &   20.82   &   22.45   &    0.904 &    7143$\pm$ 171 &       AGN  \cr
62 &    GALEX1422+5230    & 215.610550   &  52.507526   &   21.56   &   21.93   &    0.222 &    2149$\pm$ 272 &       AGN  \cr
63 &    GALEX1423+5233    & 215.757919   &  52.554806   &   20.55   &   21.58   &    0.847 &    7568$\pm$ 284 &       AGN  \cr
64 &    GALEX1423+5246    & 215.767471   &  52.774918   &   18.85   &   20.50   &    0.999 &    8139$\pm$  59 &       AGN  \cr
65 &    GALEX1423+5246    & 215.775833   &  52.779697   &   21.33   &   22.01   &    0.346 &    2199$\pm$ 315 &    Galaxy  \cr
66 &    GALEX1423+5244    & 215.787262   &  52.743389   &  999.00   &   20.72   &    0.280 &    3365$\pm$  33 &       AGN  \cr
67 &    GALEX1423+5242    & 215.823959   &  52.713528   &   21.02   &   21.76   &    0.280 &    3883$\pm$ 534 &    Galaxy  \cr
68 &    GALEX1423+5242    & 215.835556   &  52.710999   &   21.65   &   24.49   &    0.757 &    6831$\pm$ 864 &    Galaxy  \cr
69 &    GALEX1423+5244    & 215.842850   &  52.742474   &   21.74   &   22.35   &    0.280 &    2624$\pm$ 569 &    Galaxy  \cr
\enddata
\label{tab2}
\end{deluxetable}

%
% TABLE 3
%
\begin{deluxetable}{clccccccc}
\renewcommand\baselinestretch{1.0}
\tablewidth{0pt}
\tablecaption{{\em GALEX\/} SPECTRAL SAMPLE IDENTIFICATIONS: NGPDWS 00}
\scriptsize
\small\addtolength{\tabcolsep}{-3pt}
\tablehead{Number & Name & R.A. (J2000.0) & Decl. (J2000.0) & NUV & FUV & $z$ & Line Width & ID \\ 
(1) & (2) & (3) & (4)  & (5) & (6) & (7) & (8) & (9)}
\startdata
 1 &    GALEX1434+3512    & 218.502533   &  35.205639   &   21.15   &   22.97   &    1.193 &    8546$\pm$ 511 &       AGN  \cr
 2 &    GALEX1434+3502    & 218.602798   &  35.044998   &   20.10   &   20.19   &    0.280 &    4605$\pm$ 109 &       AGN  \cr
 3 &    GALEX1434+3448    & 218.672165   &  34.808582   &   20.79   &   21.68   &    0.732 &    8811$\pm$ 432 &       AGN  \cr
 4 &    GALEX1434+3529    & 218.686600   &  35.488083   &   20.08   &   20.98   &    0.873 &    9495$\pm$ 283 &       AGN  \cr
 5 &    GALEX1434+3456    & 218.698334   &  34.934277   &   19.82   &   22.97   &    0.927 &    9631$\pm$ 195 &       AGN  \cr
 6 &    GALEX1434+3524    & 218.710663   &  35.409168   &   20.24   &   21.51   &    0.994 &    5629$\pm$  85 &       AGN  \cr
 7 &    GALEX1434+3532    & 218.718338   &  35.547527   &   21.44   &   21.81   &    0.198 &    1781$\pm$ 340 &    Galaxy  \cr
 8 &    GALEX1434+3508    & 218.739197   &  35.141582   &   20.46   &   22.35   &    1.213 &    4443$\pm$ 316 &    Galaxy  \cr
 9 &    GALEX1435+3524    & 218.753174   &  35.408611   &   21.38   &   21.95   &    0.995 &    5094$\pm$ 478 &    Galaxy  \cr
10 &    GALEX1435+3449    & 218.764587   &  34.821220   &   21.32   &   22.74   &    0.378 &    2016$\pm$ 577 &    Galaxy  \cr
11 &    GALEX1435+3457    & 218.781403   &  34.956833   &   20.65   &   22.10   &    1.117 &    7680$\pm$ 171 &       AGN  \cr
12 &    GALEX1435+3504    & 218.868118   &  35.075916   &   20.32   &   21.55   &    1.147 &   11538$\pm$ 448 &       AGN  \cr
13 &    GALEX1435+3445    & 218.996429   &  34.751472   &   21.13   &  999.00   &    1.133 &    5911$\pm$ 158 &       AGN  \cr
14 &    GALEX1436+3527    & 219.026245   &  35.458553   &   21.38   &   21.57   &    0.252 &    2477$\pm$ 254 &    Galaxy  \cr
15 &    GALEX1436+3532    & 219.064285   &  35.549942   &   21.24   &   22.21   &    0.894 &    6720$\pm$ 330 &       AGN  \cr
16 &    GALEX1436+3537    & 219.074417   &  35.624084   &   19.62   &   22.72   &    1.078 &    5673$\pm$ 215 &       AGN  \cr
17 &    GALEX1436+3440    & 219.086914   &  34.672001   &   21.09   &   22.01   &    0.374 &    1948$\pm$ 525 &    Galaxy  \cr
18 &    GALEX1436+3456    & 219.092041   &  34.942139   &   21.16   &   21.47   &    0.272 &    1716$\pm$ 141 &    Galaxy  \cr
19 &    GALEX1436+3459    & 219.100540   &  34.993530   &   21.31   &   21.57   &    0.215 &    2050$\pm$ 195 &    Galaxy  \cr
20 &    GALEX1436+3537    & 219.101288   &  35.619305   &   18.87   &   19.73   &    0.768 &    8344$\pm$  83 &       AGN  \cr
21 &    GALEX1436+3525    & 219.102737   &  35.427055   &   19.21   &   20.06   &    1.065 &   11452$\pm$ 165 &       AGN  \cr
22 &    GALEX1436+3453    & 219.131912   &  34.890221   &   20.33   &   21.69   &    1.068 &    7087$\pm$ 132 &       AGN  \cr
23 &    GALEX1436+3438    & 219.133331   &  34.641445   &   21.39   &   22.38   &    0.357 &    3319$\pm$ 642 &    Galaxy  \cr
24 &    GALEX1436+3450    & 219.152740   &  34.842945   &   20.66   &   21.15   &    0.283 &    3280$\pm$ 184 &       AGN  \cr
25 &    GALEX1436+3520    & 219.156403   &  35.337666   &   21.26   &   22.27   &    1.162 &    4573$\pm$ 598 &    Galaxy  \cr
26 &    GALEX1436+3525    & 219.173416   &  35.426388   &   21.02   &   21.87   &    1.028 &   10346$\pm$ 957 &    Galaxy  \cr
27 &    GALEX1436+3539    & 219.175705   &  35.658165   &   19.22   &   20.41   &    0.845 &   11197$\pm$ 176 &       AGN  \cr
28 &    GALEX1436+3525    & 219.193008   &  35.417641   &   21.22   &   22.19   &    0.370 &    2450$\pm$ 321 &    Galaxy  \cr
29 &    GALEX1436+3439    & 219.197495   &  34.650475   &   21.05   &   22.34   &    1.243 &    6190$\pm$ 328 &       AGN  \cr
30 &    GALEX1436+3535    & 219.243362   &  35.597694   &   20.69   &   21.46   &    0.208 &    1481$\pm$ 248 &    Galaxy  \cr
31 &    GALEX1437+3508    & 219.255585   &  35.137722   &   20.74   &   21.41   &    0.880 &    8070$\pm$ 418 &       AGN  \cr
32 &    GALEX1437+3541    & 219.281967   &  35.692280   &   20.92   &   22.76   &    0.664 &    3050$\pm$ 374 &    Galaxy  \cr
33 & GALEX1437+3534(o)    & 219.324371   &  35.580055   &   21.34   &   21.77   &    0.429 &    4603$\pm$ 566 &       AGN  \cr
34 &    GALEX1437+3445    & 219.334000   &  34.757637   &   21.18   &   21.51   &    0.328 &    2007$\pm$ 147 &    Galaxy  \cr
35 &    GALEX1437+3448    & 219.345459   &  34.801918   &   20.98   &   22.04   &    0.950 &    8644$\pm$ 361 &       AGN  \cr
36 &    GALEX1437+3522    & 219.347076   &  35.374138   &   21.15   &  999.00   &    1.061 &   10026$\pm$ 608 &       AGN  \cr
37 &    GALEX1437+3441    & 219.356308   &  34.685585   &   21.00   &   21.58   &    0.294 &    2388$\pm$ 314 &    Galaxy  \cr
38 &    GALEX1437+3522    & 219.388214   &  35.370251   &   20.64   &   21.08   &    0.247 &    1694$\pm$ 286 &    Galaxy  \cr
39 & GALEX1437+3500(o)    & 219.406250   &  35.011749   &   21.43   &   23.15   &    0.385 &    1449$\pm$ 346 &    Galaxy  \cr
40 &    GALEX1437+3442    & 219.431671   &  34.715027   &   20.02   &   21.00   &    1.115 &    8691$\pm$ 188 &       AGN  \cr
41 &    GALEX1437+3528    & 219.437714   &  35.473278   &   21.38   &   21.91   &    0.398 &    2626$\pm$ 217 &       AGN  \cr
42 &    GALEX1438+3458    & 219.523636   &  34.980556   &   19.28   &   19.54   &    0.431 &    5134$\pm$ 194 &       AGN  \cr
43 &    GALEX1438+3446    & 219.541245   &  34.768166   &   20.00   &   21.06   &    0.833 &    9702$\pm$ 246 &       AGN  \cr
44 &    GALEX1438+3518    & 219.603546   &  35.305168   &   20.93   &   21.63   &    0.874 &    6915$\pm$ 683 &    Galaxy  \cr
45 &    GALEX1438+3513    & 219.704224   &  35.232277   &   21.14   &   22.18   &    0.805 &    7144$\pm$ 368 &       AGN  \cr
46 &    GALEX1438+3457    & 219.746078   &  34.960636   &   21.29   &   21.88   &    0.374 &    1897$\pm$ 332 &    Galaxy  \cr
\enddata
\label{tab3}
\end{deluxetable}

%
% TABLE 4
%
\begin{deluxetable}{clccccccc}
\renewcommand\baselinestretch{1.0}
\tablewidth{0pt}
\tablecaption{{\em GALEX\/} SPECTRAL SAMPLE IDENTIFICATIONS: CDFS 00}
\scriptsize
\small\addtolength{\tabcolsep}{-3pt}
\tablehead{Number & Name & R.A. (J2000.0) & Decl. (J2000.0) & NUV & FUV & $z$ & Line Width & ID \\ 
(1) & (2) & (3) & (4)  & (5) & (6) & (7) & (8) & (9)}
\startdata
 1 &    GALEX0330-2748    &  52.624874   & -27.815527   &   21.21   &   23.94   &    0.855 &    5966$\pm$ 454 &       AGN  \cr
 2 &    GALEX0330-2744    &  52.666042   & -27.747833   &   21.32   &   21.96   &    0.710 &    9635$\pm$1603 &       AGN  \cr
 3 &    GALEX0330-2735    &  52.676041   & -27.585638   &   21.10   &   22.43   &    1.130 &    9888$\pm$ 609 &       AGN  \cr
 4 &    GALEX0330-2759    &  52.696835   & -27.988083   &   21.15   &   22.23   &    0.685 &    8226$\pm$ 959 &       AGN  \cr
 5 &    GALEX0330-2732    &  52.732708   & -27.547722   &   20.41   &   21.18   &    1.013 &    5587$\pm$ 328 &    Galaxy  \cr
 6 &    GALEX0330-2816    &  52.737583   & -28.279501   &   21.11   &   21.55   &    0.285 &    2124$\pm$ 286 &    Galaxy  \cr
 7 &    GALEX0331-2751    &  52.759998   & -27.858416   &   21.50   &   21.97   &    0.340 &    2769$\pm$ 375 &    Galaxy  \cr
 8 &    GALEX0331-2756    &  52.836498   & -27.946917   &   21.30   &   22.24   &    0.685 &    8353$\pm$ 748 &       AGN  \cr
 9 &    GALEX0331-2816    &  52.849792   & -28.272055   &   20.92   &   21.02   &    0.219 &    4499$\pm$ 250 &       AGN  \cr
10 &    GALEX0331-2811    &  52.962204   & -28.189028   &   20.68   &   21.02   &    0.216 &    1739$\pm$ 163 &    Galaxy  \cr
11 &    GALEX0331-2814    &  52.976460   & -28.238554   &   21.49   &   21.84   &    0.282 &    2108$\pm$ 125 &    Galaxy  \cr
12 &    GALEX0331-2809    &  52.999332   & -28.164444   &   21.18   &   21.43   &    0.239 &    1415$\pm$ 174 &    Galaxy  \cr
13 &    GALEX0332-2801    &  53.049873   & -28.025000   &   21.51   &   21.71   &    0.219 &    1972$\pm$ 138 &    Galaxy  \cr
14 &    GALEX0332-2811    &  53.061497   & -28.186584   &   21.18   &   21.71   &    0.265 &    2323$\pm$ 300 &    Galaxy  \cr
15 &    GALEX0332-2813    &  53.077999   & -28.222332   &   21.17   &   21.42   &    0.282 &    3232$\pm$ 172 &    Galaxy  \cr
16 &    GALEX0332-2740    &  53.110252   & -27.676527   &   20.04   &   21.14   &    1.040 &    8199$\pm$ 204 &       AGN  \cr
17 &    GALEX0332-2741    &  53.112419   & -27.684639   &   19.82   &   21.18   &    0.740 &    8440$\pm$ 186 &       AGN  \cr
18 & GALEX0332-2808(o)    &  53.155373   & -28.146307   & -999.00   &   24.36   &    0.775 &   16316$\pm$   0 &       AGN  \cr
19 &    GALEX0332-2739    &  53.158833   & -27.662472   &   20.88   &   22.03   &    0.838 &    6348$\pm$ 207 &       AGN  \cr
20 &    GALEX0332-2811    &  53.174255   & -28.190195   &   20.27   &   20.17   &    0.208 &    2070$\pm$  78 &    Galaxy  \cr
21 &    GALEX0332-2810    &  53.184128   & -28.174416   &   21.04   &   21.83   &    1.152 &    7915$\pm$ 379 &       AGN  \cr
22 &    GALEX0332-2822    &  53.191792   & -28.375555   &   20.32   &   21.94   &    0.844 &    5287$\pm$  79 &    Galaxy  \cr
23 &    GALEX0332-2753    &  53.236042   & -27.887835   &   20.62   &   21.10   &    0.375 &    1873$\pm$ 362 &    Galaxy  \cr
24 &    GALEX0332-2823    &  53.240330   & -28.388361   &   20.83   &   21.30   &    0.219 &    1739$\pm$ 154 &    Galaxy  \cr
25 &    GALEX0333-2821    &  53.258461   & -28.357695   &   21.08   &   21.26   &    0.251 &    1792$\pm$ 228 &    Galaxy  \cr
26 &    GALEX0333-2813    &  53.268082   & -28.227194   &   20.88   &   22.75   &    1.015 &    5020$\pm$ 617 &    Galaxy  \cr
27 &    GALEX0333-2744    &  53.280293   & -27.742332   &   20.27   &   20.79   &    0.220 &    1567$\pm$ 293 &    Galaxy  \cr
28 &    GALEX0333-2725    &  53.352165   & -27.430637   &   19.64   &   21.21   &    1.140 &    8379$\pm$ 123 &       AGN  \cr
29 &    GALEX0333-2727    &  53.359249   & -27.454306   &   21.17   &   21.61   &    0.352 &    3514$\pm$ 409 &    Galaxy  \cr
30 &    GALEX0333-2756    &  53.370499   & -27.944778   &   21.02   &   22.32   &    0.840 &    7906$\pm$ 326 &       AGN  \cr
31 &    GALEX0333-2822    &  53.386833   & -28.372278   &   20.33   &   21.65   &    0.861 &    6758$\pm$ 250 &    Galaxy  \cr
32 &    GALEX0333-2817    &  53.414001   & -28.289944   &   20.10   &   21.19   &    0.991 &    6436$\pm$ 140 &       AGN  \cr
33 &    GALEX0334-2756    &  53.517128   & -27.941610   &   21.02   &   22.12   &    0.988 &    9311$\pm$ 411 &       AGN  \cr
34 &    GALEX0334-2807    &  53.530209   & -28.119057   &   20.59   &   22.09   &    1.080 &    9411$\pm$ 559 &       AGN  \cr
35 &    GALEX0334-2743    &  53.534500   & -27.727251   &   20.38   &   21.36   &    1.028 &    7839$\pm$ 197 &       AGN  \cr
36 &    GALEX0334-2815    &  53.541370   & -28.255472   &   21.57   &   22.77   &    0.345 &    2339$\pm$ 444 &    Galaxy  \cr
37 &    GALEX0334-2745    &  53.570415   & -27.751307   &   20.19   &   23.38   &    1.163 &    6882$\pm$ 153 &       AGN  \cr
38 &    GALEX0334-2737    &  53.602249   & -27.632418   &   20.43   &   20.92   &    0.372 &    4305$\pm$ 874 &    Galaxy  \cr
39 &    GALEX0334-2759    &  53.662498   & -27.987610   &   21.40   &   22.01   &    0.870 &    6052$\pm$ 538 &    Galaxy  \cr
\enddata
\label{tab4}
\end{deluxetable}

% 
% TABLE 5
%
\begin{deluxetable}{clccccccc}
\renewcommand\baselinestretch{1.0}
\tablewidth{0pt}
\tablecaption{{\em GALEX\/} SPECTRAL SAMPLE IDENTIFICATIONS: COSMOS 00}
\scriptsize
\small\addtolength{\tabcolsep}{-3pt}
\tablehead{Number & Name & R.A. (J2000.0) & Decl. (J2000.0) & NUV & FUV & $z$ & Line Width & ID \\ 
(1) & (2) & (3) & (4)  & (5) & (6) & (7) & (8) & (9)}
\startdata
 1 &    GALEX0958+0205    & 149.663834   &   2.085083   &   21.22   &   21.72   &    1.218 &    5888$\pm$ 396 &       AGN  \cr
 2 &    GALEX0958+0213    & 149.739044   &   2.220722   &   20.78   &   23.70   &    1.025 &    6963$\pm$ 191 &       AGN  \cr
 3 &    GALEX0959+0219    & 149.761612   &   2.318472   &   19.99   &   20.55   &    0.349 &    4751$\pm$ 137 &       AGN  \cr
 4 &    GALEX0959+0209    & 149.828262   &   2.164305   &   21.00   &  999.00   &    1.158 &    4174$\pm$ 175 &       AGN  \cr
 5 &    GALEX0959+0149    & 149.873871   &   1.832972   &   21.42   &   21.76   &    0.208 &    1378$\pm$ 320 &    Galaxy  \cr
 6 &    GALEX0959+0212    & 149.912643   &   2.200389   &   21.20   &   22.07   &    0.698 &    5802$\pm$ 843 &       AGN  \cr
 7 &    GALEX0959+0151    & 149.917953   &   1.856028   &   21.10   &   21.47   &    0.254 &    2662$\pm$ 313 &    Galaxy  \cr
 8 &    GALEX1000+0235    & 150.053833   &   2.589667   &   19.39   &   20.66   &    0.706 &    9088$\pm$ 197 &       AGN  \cr
 9 &    GALEX1000+0158    & 150.105347   &   1.981167   &   18.97   &   19.34   &    0.379 &    4161$\pm$  58 &       AGN  \cr
10 &    GALEX1000+0157    & 150.115784   &   1.951139   &   20.72   &   20.69   &    0.268 &    2108$\pm$  65 &    Galaxy  \cr
11 &    GALEX1000+0152    & 150.139252   &   1.876972   &   21.08   &   23.96   &    0.832 &   13437$\pm$1614 &       AGN  \cr
12 &    GALEX1000+0202    & 150.145676   &   2.043139   &   21.25   &   22.45   &    1.178 &    5348$\pm$ 296 &       AGN  \cr
13 &    GALEX1000+0201    & 150.149094   &   2.020583   &   20.71   &   21.03   &    0.271 &    2146$\pm$ 162 &    Galaxy  \cr
14 &    GALEX1000+0206    & 150.179825   &   2.110333   &   20.46   &   21.95   &    0.372 &    5340$\pm$ 547 &       AGN  \cr
15 &    GALEX1000+0152    & 150.208389   &   1.875472   &   21.15   &   22.44   &    1.150 &    9290$\pm$ 527 &       AGN  \cr
16 & GALEX1001+0240(b)    & 150.262878   &   2.671028   &  999.00   &   21.47   &    0.268 &    4056$\pm$ 282 &    Galaxy  \cr
17 &    GALEX1001+0220    & 150.294846   &   2.346972   &   21.47   &   21.51   &    0.251 &    1743$\pm$  82 &    Galaxy  \cr
18 &    GALEX1001+0236    & 150.318039   &   2.602167   &   21.36   &   22.54   &    0.958 &    7987$\pm$ 485 &       AGN  \cr
19 & GALEX1001+0227(b)    & 150.326996   &   2.460861   &   21.42   &   22.23   &    1.042 &    3238$\pm$ 289 &    Galaxy  \cr
20 &    GALEX1001+0145    & 150.396637   &   1.756500   &   21.50   &   21.74   &    0.219 &    1565$\pm$ 293 &    Galaxy  \cr
21 &    GALEX1001+0233    & 150.413330   &   2.563611   &   21.00   &   21.43   &    0.389 &    2361$\pm$ 367 &    Galaxy  \cr
22 &    GALEX1001+0202    & 150.443756   &   2.049222   &   20.37   &   20.99   &    0.677 &    5179$\pm$ 203 &       AGN  \cr
23 &    GALEX1001+0214    & 150.449707   &   2.246444   &   20.63   &   21.43   &    0.881 &    5863$\pm$ 256 &       AGN  \cr
24 &    GALEX1001+0200    & 150.463043   &   2.009111   &   20.33   &   21.30   &    0.971 &    8044$\pm$ 206 &       AGN  \cr
25 & GALEX1002+0224(o)    & 150.511993   &   2.409750   &   20.41   &   23.54   &    0.999 &   10382$\pm$ 946 &    Galaxy  \cr
26 &    GALEX1002+0230    & 150.544846   &   2.507444   &   19.87   &   22.30   &    1.169 &    5494$\pm$  81 &       AGN  \cr
27 &    GALEX1002+0229    & 150.572754   &   2.499972   &   21.16   &   22.78   &    1.109 &    6344$\pm$ 285 &       AGN  \cr
28 &    GALEX1002+0207    & 150.579086   &   2.132917   &   21.36   &   22.07   &    0.375 &    3140$\pm$ 381 &    Galaxy  \cr
29 & GALEX1002+0156(b)    & 150.579407   &   1.933667   &   20.48   &   21.11   &    0.305 &    3577$\pm$ 461 &    Galaxy  \cr
\enddata
\label{tab5}
\end{deluxetable}

%
% TABLE 6
%
\begin{deluxetable}{clccccccc}
\renewcommand\baselinestretch{1.0}
\tablewidth{0pt}
\tablecaption{{\em GALEX\/} SPECTRAL SAMPLE IDENTIFICATIONS: ELAISS1 00}
\scriptsize
\small\addtolength{\tabcolsep}{-3pt}
\tablehead{Number & Name & R.A. (J2000.0) & Decl. (J2000.0) & NUV & FUV & $z$ & Line Width & ID \\ 
(1) & (2) & (3) & (4)  & (5) & (6) & (7) & (8) & (9)}
\startdata
 1 &    GALEX0036-4348    &   9.061083   & -43.816639   &   21.15   &   22.22   &    0.876 &    8611$\pm$ 598 &       AGN  \cr
 2 &    GALEX0037-4347    &   9.265166   & -43.799919   &   20.68   &   23.65   &    1.240 &    6359$\pm$ 362 &    Galaxy  \cr
 3 &    GALEX0037-4342    &   9.337708   & -43.711136   &   20.61   &   20.98   &    0.225 &    2130$\pm$  97 &       AGN  \cr
 4 &    GALEX0037-4338    &   9.371167   & -43.635670   &   20.52   &   20.85   &    0.300 &    2846$\pm$ 380 &    Galaxy  \cr
 5 &    GALEX0038-4414    &   9.511625   & -44.233448   &   20.99   &   22.21   &    0.878 &    5255$\pm$ 302 &       AGN  \cr
 6 &    GALEX0038-4352    &   9.520541   & -43.874584   &   20.63   &   21.08   &    0.222 &    2348$\pm$ 196 &    Galaxy  \cr
 7 &    GALEX0038-4352    &   9.539542   & -43.878113   &   19.49   &   20.23   &    0.936 &   10019$\pm$ 258 &       AGN  \cr
 8 &    GALEX0038-4414    &   9.559041   & -44.243584   &   21.29   &   21.14   &    0.271 &    2211$\pm$  79 &       AGN  \cr
 9 &    GALEX0038-4343    &   9.666250   & -43.722443   &   20.94   &   21.15   &    0.210 &    1846$\pm$ 334 &    Galaxy  \cr
10 &    GALEX0039-4341    &   9.849500   & -43.699444   &   21.13   &   22.39   &    0.996 &    7745$\pm$ 316 &       AGN  \cr
11 &    GALEX0039-4417    &   9.930417   & -44.295277   &   21.18   &   25.48   &    1.158 &    4560$\pm$ 308 &       AGN  \cr
12 &    GALEX0039-4341    &   9.958793   & -43.694973   &   21.10   &   21.25   &    0.409 &    4684$\pm$ 450 &       AGN  \cr
13 &    GALEX0039-4405    &   9.975541   & -44.086029   &   21.06   &   21.46   &    0.334 &    3258$\pm$ 162 &       AGN  \cr
14 &    GALEX0040-4355    &  10.107124   & -43.927280   &   21.00   &   21.32   &    0.671 &    2797$\pm$ 620 &    Galaxy  \cr
15 &    GALEX0040-4340    &  10.117126   & -43.671642   &   19.81   &   20.43   &    0.873 &    8651$\pm$ 253 &       AGN  \cr
16 &    GALEX0040-4338    &  10.172042   & -43.638496   &   20.32   &   21.06   &    0.760 &    6983$\pm$ 238 &       AGN  \cr
17 &    GALEX0040-4403    &  10.177958   & -44.061306   &   19.58   &   22.14   &    0.855 &    8977$\pm$ 143 &       AGN  \cr
18 &    GALEX0040-4409    &  10.243834   & -44.164085   &   20.51   &   21.16   &    1.233 &    5461$\pm$ 301 &       AGN  \cr
19 &    GALEX0041-4352    &  10.272666   & -43.874641   &   20.64   &   21.54   &    0.311 &    3413$\pm$ 573 &    Galaxy  \cr
\enddata
\label{tab6}
\end{deluxetable}

%
% TABLE 7
%
\begin{deluxetable}{clccccccc}
\renewcommand\baselinestretch{1.0}
\tablewidth{0pt}
\tablecaption{{\em GALEX\/} SPECTRAL SAMPLE IDENTIFICATIONS: SIRTFFL 00}
\scriptsize
\small\addtolength{\tabcolsep}{-3pt}
\tablehead{Number & Name & R.A. (J2000.0) & Decl. (J2000.0) & NUV & FUV & $z$ & Line Width & ID \\ 
(1) & (2) & (3) & (4)  & (5) & (6) & (7) & (8) & (9)}
\startdata
 1 &    GALEX1712+6007    & 258.131622   &  60.122082   &   20.98   &  999.00   &    1.204 &    5908$\pm$ 388 &       AGN  \cr
 2 &    GALEX1712+6005    & 258.144928   &  60.091888   &   19.55   &   20.85   &    0.999 &    9189$\pm$ 215 &       AGN  \cr
 3 &    GALEX1712+5956    & 258.149719   &  59.946888   &   20.37   &   20.99   &    0.225 &    1296$\pm$ 243 &    Galaxy  \cr
 4 &    GALEX1712+6001    & 258.197723   &  60.022778   &   20.80   &   23.63   &    0.786 &    3812$\pm$ 316 &    Galaxy  \cr
 5 &    GALEX1713+6001    & 258.290100   &  60.024193   &   20.26   &   21.42   &    0.818 &    6461$\pm$ 239 &       AGN  \cr
 6 &    GALEX1714+5949    & 258.591766   &  59.833332   &   21.09   &   21.28   &    0.231 &    1946$\pm$ 179 &    Galaxy  \cr
 7 &    GALEX1714+5956    & 258.683746   &  59.947247   &   21.13   &   21.62   &    0.222 &    2059$\pm$ 482 &    Galaxy  \cr
 8 &    GALEX1715+5956    & 258.751678   &  59.936642   &   19.71   &   21.07   &    0.695 &   12588$\pm$1511 &       AGN  \cr
 9 &    GALEX1715+5946    & 258.807953   &  59.777473   &   20.05   &   20.22   &    0.251 &    3441$\pm$ 108 &       AGN  \cr
10 &    GALEX1716+5932    & 259.178070   &  59.548889   &   21.04   &   21.79   &    0.360 &    1574$\pm$ 501 &    Galaxy  \cr
11 &    GALEX1717+5925    & 259.358429   &  59.433167   &   20.92   &   21.84   &    0.953 &    8569$\pm$ 598 &       AGN  \cr
12 &    GALEX1717+5929    & 259.379578   &  59.487473   &   20.34   &   20.94   &    0.300 &    1818$\pm$ 318 &    Galaxy  \cr
13 &    GALEX1717+5947    & 259.387543   &  59.796555   &   19.40   &   20.58   &    1.060 &   11329$\pm$ 331 &       AGN  \cr
14 &    GALEX1717+5944    & 259.436890   &  59.744305   &   20.79   &   22.12   &    0.939 &   10577$\pm$ 760 &    Galaxy  \cr
15 &    GALEX1717+5932    & 259.448639   &  59.549419   &   19.28   &   19.42   &    0.251 &    9213$\pm$ 241 &       AGN  \cr
16 &    GALEX1717+5944    & 259.465027   &  59.748554   &   21.08   &   21.66   &    0.196 &    1335$\pm$ 395 &    Galaxy  \cr
17 &    GALEX1718+5933    & 259.528839   &  59.553638   &   20.15   &   20.34   &    0.274 &    8108$\pm$ 279 &       AGN  \cr
18 &    GALEX1718+5933    & 259.666138   &  59.566586   &   18.49   &   18.86   &    0.381 &    9816$\pm$ 256 &       AGN  \cr
19 &    GALEX1718+6023    & 259.671295   &  60.399696   &   20.22   &   20.95   &    0.657 &   10217$\pm$1980 &       AGN  \cr
20 &    GALEX1718+5949    & 259.748260   &  59.825752   &   20.91   &   23.31   &    0.372 &    1401$\pm$ 291 &    Galaxy  \cr
21 &    GALEX1719+5950    & 259.752808   &  59.845055   &   20.58   &   21.93   &    0.971 &   13300$\pm$1287 &    Galaxy  \cr
22 &    GALEX1719+6013    & 259.963531   &  60.222721   &   19.65   &   21.33   &    1.060 &   10279$\pm$ 273 &       AGN  \cr
\enddata
\label{tab7}
\end{deluxetable}

%
% TABLE 8
%
\begin{deluxetable}{clccccccc}
\renewcommand\baselinestretch{1.0}
\tablewidth{0pt}
\tablecaption{{\em GALEX\/} SPECTRAL SAMPLE IDENTIFICATIONS: LOCK 00}
\scriptsize
\small\addtolength{\tabcolsep}{-3pt}
\tablehead{Number & Name & R.A. (J2000.0) & Decl. (J2000.0) & NUV & FUV & $z$ & Line Width & ID \\ 
(1) & (2) & (3) & (4)  & (5) & (6) & (7) & (8) & (9)}
\startdata
%LOCK_00       47831.550
 1 &    GALEX1047+5827    & 161.773422   &  58.461693   &   20.33   &   21.13   &    0.248 &    4451$\pm$ 478 &    Galaxy  \cr
 2 &    GALEX1048+5910    & 162.048798   &  59.179695   &   20.60   &   21.46   &    0.711 &    7525$\pm$ 664 &       AGN  \cr
 3 &    GALEX1049+5853    & 162.371796   &  58.893944   &   20.30   &   20.74   &    0.251 &    3975$\pm$ 205 &       AGN  \cr
 4 &    GALEX1050+5819    & 162.500885   &  58.317833   &   18.04   &   18.88   &    0.835 &    8654$\pm$  91 &       AGN  \cr
 5 &    GALEX1051+5838    & 162.771729   &  58.642475   &   20.65   &   21.35   &    0.915 &    4969$\pm$ 782 &       AGN  \cr
 6 &    GALEX1051+5916    & 162.775833   &  59.273808   &   19.13   &   20.70   &    0.775 &    9575$\pm$ 222 &       AGN  \cr
 7 &    GALEX1051+5832    & 162.807800   &  58.544777   &   20.89   &   22.03   &    0.863 &    8187$\pm$ 725 &       AGN  \cr
 8 &    GALEX1051+5913    & 162.921417   &  59.218193   &   19.06   &   19.72   &    0.440 &    7587$\pm$ 359 &       AGN  \cr
 9 &    GALEX1052+5851    & 163.072922   &  58.856194   &   20.57   &   21.62   &    0.970 &    9599$\pm$ 628 &       AGN  \cr
10 &    GALEX1053+5905    & 163.284698   &  59.089584   &   19.15   &   19.53   &    0.434 &    3642$\pm$ 187 &       AGN  \cr
11 &    GALEX1053+5855    & 163.292374   &  58.925808   &   19.11   &   19.98   &    1.180 &    6607$\pm$ 124 &       AGN  \cr
12 &    GALEX1054+5852    & 163.587448   &  58.871887   &   20.42   &   21.62   &    1.184 &    6321$\pm$ 353 &       AGN  \cr
\enddata
\label{tab8}
\end{deluxetable}

%
% TABLE 9
%
\begin{deluxetable}{clccccccc}
\renewcommand\baselinestretch{1.0}
\tablewidth{0pt}
\tablecaption{{\em GALEX\/} SPECTRAL SAMPLE IDENTIFICATIONS: SIRTFFL 01}
\scriptsize
\small\addtolength{\tabcolsep}{-3pt}
\tablehead{Number & Name & R.A. (J2000.0) & Decl. (J2000.0) & NUV & FUV & $z$ & Line Width & ID \\ 
(1) & (2) & (3) & (4)  & (5) & (6) & (7) & (8) & (9)}
\startdata
%SIRTFFL_01       33674.050
 1 &    GALEX1718+5933    & 259.665924   &  59.566555   &   18.49   &   18.95   &    0.396 &    8589$\pm$ 398 &       AGN  \cr
 2 &    GALEX1719+5934    & 259.819031   &  59.580418   &   20.04   &   20.61   &    0.363 &    3107$\pm$ 862 &    Galaxy  \cr
 3 &    GALEX1720+5932    & 260.134705   &  59.535336   &   19.96   &   20.63   &    1.169 &   12141$\pm$ 862 &       AGN  \cr
 4 &    GALEX1720+5910    & 260.234222   &  59.166832   &   20.46   &   21.98   &    1.022 &    5963$\pm$ 525 &    Galaxy  \cr
 5 &    GALEX1721+5924    & 260.269806   &  59.414192   &   19.71   &   20.52   &    0.783 &    9317$\pm$ 490 &       AGN  \cr
 6 &    GALEX1722+5901    & 260.734222   &  59.027248   &   20.56   &   21.73   &    0.933 &    7905$\pm$ 559 &    Galaxy  \cr
 7 &    GALEX1723+5951    & 260.793243   &  59.851692   &   18.86   &   21.48   &    0.996 &   14026$\pm$ 680 &       AGN  \cr
 8 &    GALEX1723+5853    & 260.794189   &  58.884003   &   20.63   &   22.04   &    1.045 &    9044$\pm$ 562 &       AGN  \cr
 9 &    GALEX1723+5936    & 260.819458   &  59.601192   &   20.22   &   20.35   &    0.421 &    2971$\pm$ 242 &       AGN  \cr
10 &    GALEX1723+5944    & 260.847595   &  59.748249   &   20.36   &   20.91   &    0.375 &    1346$\pm$ 811 &    Galaxy  \cr
11 &    GALEX1724+5936    & 261.058838   &  59.612278   &   20.35   &   22.28   &    0.752 &    8007$\pm$ 503 &       AGN  \cr
12 &    GALEX1724+5917    & 261.112488   &  59.289333   &   20.06   &   20.42   &    0.257 &    2371$\pm$ 216 &       AGN  \cr
13 &    GALEX1724+5921    & 261.214172   &  59.359165   &   20.40   &   22.06   &    1.077 &   11255$\pm$ 906 &       AGN  \cr
14 &    GALEX1725+5920    & 261.344940   &  59.345528   &   20.01   &   20.35   &    0.386 &    1180$\pm$ 384 &    Galaxy  \cr
\enddata
\label{tab9}
\end{deluxetable}

%
% TABLE 10
%
\begin{deluxetable}{clccccccc}
\renewcommand\baselinestretch{1.0}
\tablewidth{0pt}
\tablecaption{{\em GALEX\/} SPECTRAL SAMPLE IDENTIFICATIONS: HDFN 00}
\scriptsize
\small\addtolength{\tabcolsep}{-3pt}
\tablehead{Number & Name & R.A. (J2000.0) & Decl. (J2000.0) & NUV & FUV & $z$ & Line Width & ID \\ 
(1) & (2) & (3) & (4)  & (5) & (6) & (7) & (8) & (9)}
\startdata
%HDFN_00       23423.700
 1 &    GALEX1234+6233    & 188.504761   &  62.554085   &   19.91   &   20.73   &    1.123 &   12033$\pm$ 655 &       AGN  \cr
 2 &    GALEX1234+6226    & 188.561661   &  62.444443   &   17.99   &   18.89   &    0.973 &    4311$\pm$ 212 &       AGN  \cr
 3 &    GALEX1234+6220    & 188.670288   &  62.335999   &   20.37   &   20.85   &    0.398 &    2708$\pm$ 374 &       AGN  \cr
 4 &    GALEX1237+6217    & 189.279007   &  62.284000   &   20.09   &   20.88   &    1.022 &   11390$\pm$ 878 &       AGN  \cr
 5 &    GALEX1237+6211    & 189.498337   &  62.184139   &   19.41   &   20.70   &    0.913 &    8273$\pm$ 227 &       AGN  \cr
 6 &    GALEX1238+6202    & 189.567291   &  62.035610   &   19.30   &   20.21   &    1.001 &   10252$\pm$ 432 &       AGN  \cr
 7 &    GALEX1238+6143    & 189.702667   &  61.731861   &   18.34   &   19.25   &    0.832 &    5570$\pm$  66 &       AGN  \cr
 8 &    GALEX1239+6206    & 189.881638   &  62.105251   &   19.75   &   20.70   &    1.201 &    7959$\pm$ 410 &       AGN  \cr
 9 &    GALEX1240+6233    & 190.041428   &  62.561668   &   20.28   &   20.69   &    0.210 &    2094$\pm$ 209 &    Galaxy  \cr
10 &    GALEX1240+6223    & 190.138916   &  62.390915   &   20.44   &   21.43   &    1.112 &    8787$\pm$1011 &       AGN  \cr
\enddata
\label{tab10}
\end{deluxetable}

%
% TABLE 11
%
\begin{deluxetable}{cccccccll}
\renewcommand\baselinestretch{1.0}
\tablewidth{0pt}
\tablecaption{DEIMOS OBSERVATIONS: {\em GALEX\/} CANDIDATE Ly$\alpha$ GALAXIES}
\scriptsize
\tablehead{NAME & R.A. (J2000.0) & Decl. (J2000.0) & NUV & $g$ & $z_{galex}$ & $z_{optical}$ & EW(H$\alpha$) &  Optical Type \\ (1) & (2) & (3) & (4)  & (5) & (6) & (7) & (8) & (9) }
\startdata
GALEX0038-4352    &   9.520541   & -43.874580   &  20.63   & \nodata   &     0.2220 &     0.2191 &     15$\pm$   1 &  Galaxy    \cr
GALEX0038-4343    &   9.666203   & -43.722527   &  20.94   & \nodata   &     0.2104 &     0.2072 &    314$\pm$   2 &  Galaxy    \cr
GALEX0331-2811    &  52.962204   & -28.189028   &  20.68   & \nodata   &     0.2162 &     0.2132 &      3$\pm$   0 &  Galaxy    \cr
GALEX0331-2814    &  52.976501   & -28.238640   &  21.49   & \nodata   &     0.2824 &     0.2802 &     38$\pm$   0 &  Galaxy    \cr
GALEX0331-2809    &  52.999294   & -28.164413   &  21.18   & \nodata   &     0.2392 &     0.2362 &    227$\pm$   1 &  Galaxy    \cr
GALEX0332-2801    &  53.049751   & -28.025028   &  21.51   & \nodata   &     0.2191 &     0.2155 &    472$\pm$   1 &  Galaxy    \cr
GALEX0332-2811    &  53.061584   & -28.186525   &  21.18   & \nodata   &     0.2651 &     0.2788 &    234$\pm$   1 &  Galaxy    \cr
GALEX0332-2813    &  53.078033   & -28.222441   &  21.17   & \nodata   &     0.2824 &     0.2788 &    \nodata   1 &  Seyfert 1.8       \cr
GALEX0332-2811    &  53.174255   & -28.190306   &  20.27   & \nodata   &     0.2076 &     0.2044 &    406$\pm$   1 &  Galaxy    \cr
GALEX0332-2823    &  53.240459   & -28.388306   &  20.83   & \nodata   &     0.2191 &     0.2137 &     79$\pm$   0 &  Galaxy    \cr
GALEX0333-2821    &  53.258461   & -28.357668   &  21.08   & \nodata   &     0.2507 &     0.2472 &     95$\pm$   1 &  Galaxy    \cr
GALEX0334-2815    &  53.541245   & -28.255445   &  21.57   & \nodata   &     0.3450 &     0.3356 &      2$\pm$   0 &  Galaxy    \cr
GALEX0959+0149    & 149.873642   &   1.833014   &  21.42   &  20.10   &     0.2076 &     0.2052 &     30$\pm$   0 &  Galaxy    \cr
GALEX0959+0151    & 149.917755   &   1.855986   &  21.10   &  20.42   &     0.2536 &     0.2507 &   1019$\pm$   2 &  Galaxy    \cr
GALEX1000+0201    & 150.148819   &   2.020419   &  20.71   &  20.11   &     0.2709 &     0.2653 &    247$\pm$   1 &  Galaxy    \cr
GALEX1001+0233    & 150.413162   &   2.563489   &  21.00   &  20.90   &     0.3889 &     0.3823 &    435$\pm$   2 &  Galaxy    \cr
GALEX1047+5827    & 161.772766   &  58.461445   &  20.33   &  19.27   &     0.2479 &     0.2439 &     \nodata   1 &  Seyfert 1.8       \cr
GALEX1240+6233    & 190.041367   &  62.561611   &  20.28   &  19.33   &     0.2104 &     0.2068 &    164$\pm$   1 &  Galaxy    \cr
GALEX1417+5232    & 214.428314   &  52.538250   &  21.46   &  22.08   &     0.1989 &     0.1923 &     59$\pm$   1 &  Galaxy    \cr
GALEX1417+5228    & 214.431000   &  52.468281   &  21.90   &  19.30   &     0.2104 &     0.2067 &   1390$\pm$   2 &  Galaxy    \cr
GALEX1417+5242    & 214.474167   &  52.700405   &  21.71   &  20.95   &     0.2047 &     0.2035 &     33$\pm$   1 &  Galaxy    \cr
GALEX1418+5307    & 214.728745   &  53.129887   &  22.09   &  21.99   &     0.2047 &     0.2035 &    357$\pm$   3 &  Galaxy    \cr
GALEX1418+5259    & 214.732956   &  52.992176   &  21.38   &  21.15   &     0.2882 &     0.2871 &    194$\pm$   1 &  Galaxy    \cr
GALEX1419+5223    & 214.811447   &  52.390835   &  21.77   &  20.69   &     0.2565 &     0.2542 &     85$\pm$   6 &  Galaxy    \cr
GALEX1419+5230    & 214.907440   &  52.506832   &  21.18   &  20.03   &     0.2853 &     0.2815 &     13$\pm$   1 &  Galaxy    \cr
GALEX1420+5247    & 215.133041   &  52.799362   &  20.73   &  20.37   &     0.2565 &     0.2515 &     93$\pm$  17 &  Galaxy    \cr
GALEX1420+5250    & 215.186127   &  52.835140   &  21.36   &  20.47   &     0.2536 &     0.2519 &     80$\pm$   3 &  Galaxy    \cr
GALEX1421+5239    & 215.352615   &  52.655499   &  21.82   &  20.06   &     0.2565 &     0.2594 &     42$\pm$   1 &  Galaxy    \cr
GALEX1422+5252    & 215.533951   &  52.873802   &  21.30   &  19.60   &     0.3055 &     0.3017 &     12$\pm$   0 &  Seyfert 1.5       \cr
GALEX1436+3456    & 219.092209   &  34.942055   &  21.16   &  20.65   &     0.2716 &     0.2684 &     88$\pm$   4 &  Galaxy    \cr
GALEX1436+3459    & 219.100418   &  34.993500   &  21.31   &  \nodata   &     0.2148 &   0.2115 &     73$\pm$   1 &  Galaxy    \cr
GALEX1436+3525    & 219.193085   &  35.417583   &  21.22   &  19.75   &     0.3697 &     0.3688 &      7$\pm$   0 &  Seyfert 1.8       \cr
GALEX1437+3445    & 219.333954   &  34.757584   &  21.18   &  20.84   &     0.3285 &     0.3237 &    182$\pm$   1 &  Galaxy    \cr
GALEX1437+3522    & 219.388123   &  35.370167   &  20.64   &  20.78   &     0.2475 &     0.2428 &     16$\pm$   1 &  Galaxy    \cr
GALEX1712+5956    & 258.149261   &  59.946831   &  20.37   &  20.42   &     0.2248 &     0.2206 &    522$\pm$   4 &  Galaxy    \cr
GALEX1712+6001    & 258.197540   &  60.022892   &  20.80   &  20.97   &     0.7863 &     0.7780 &  \nodata &  Galaxy    \cr
GALEX1714+5950    & 258.591827   &  59.833359   &  21.09   &  20.25   &     0.2306 &     0.2298 &    104$\pm$   1 &  Galaxy    \cr
GALEX1714+5956    & 258.684052   &  59.947475   &  21.13   &  20.49   &     0.2220 &     0.2156 &     33$\pm$   1 &  Galaxy    \cr
GALEX1717+5944    & 259.465027   &  59.748306   &  21.08   &  20.05   &     0.1960 &     0.1979 &    135$\pm$   1 &  Galaxy    \cr

\enddata
\label{tab11}
\end{deluxetable}

%
% TABLE 12
%
\begin{deluxetable}{ccccccc}
\renewcommand\baselinestretch{1.0}
\tablewidth{0pt}
\tablecaption{DEIMOS OBSERVATIONS: {\em GALEX\/} AGNS}
\scriptsize
\tablehead{NAME & R.A. (J2000.0) & Decl. (J2000.0) & NUV & $z_{galex}$ & $z_{optical}$ & Optical Type \\ (1) & (2) & (3) & (4)  & (5) & (6) & (7) }
\startdata
GALEX0332-2810    &  53.184074   & -28.174442   &  21.04   &     1.1519 &     1.1480 &  AGN       \cr
GALEX1000+0152    & 150.139114   &   1.876969   &  21.08   &     0.8323 &     0.8309 &  AGN       \cr
GALEX1000+0202    & 150.145584   &   2.043078   &  21.25   &     1.1778 &     1.1764 &  AGN       \cr
GALEX1417+5230    & 214.399780   &  52.508324   &  20.82   &     0.9878 &     0.9851 &  AGN       \cr
GALEX1418+5237    & 214.519180   &  52.629162   &  21.32   &     1.0900 &     1.0885 &  AGN       \cr
GALEX1418+5310    & 214.657745   &  53.171547   &  21.01   &     0.8957 &     0.8922 &  AGN       \cr
GALEX1420+5240    & 215.042847   &  52.674995   &  21.17   &     0.5526 &     0.5483 &  Galaxy    \cr
GALEX1436+3453    & 219.131790   &  34.890221   &  20.33   &     1.0677 &     1.0652 &  AGN       \cr
GALEX1436+3450    & 219.152878   &  34.842777   &  20.66   &     0.2830 &     0.2810 &  AGN       \cr
GALEX1437+3522    & 219.311295   &  35.381779   &  19.33   &     0.6299 &     0.6236 &  AGN       \cr
GALEX1437+3448    & 219.345505   &  34.801777   &  20.98   &     0.9497 &     0.9476 &  AGN       \cr
GALEX1437+3445    & 219.370041   &  34.763195   &  19.22   &     0.6284 &     0.6224 &  AGN       \cr
GALEX1712+6007    & 258.131622   &  60.122139   &  20.98   &     1.2037 &     1.2020 &  AGN       \cr
GALEX1712+6005    & 258.145172   &  60.091831   &  19.55   &     0.9993 &     0.9973 &  AGN       \cr
GALEX1715+5956    & 258.751862   &  59.936611   &  19.71   &     0.6950 &     0.7000 &  AGN       \cr
\enddata
\label{tab12}
\end{deluxetable}

%
% TABLE 13
%
\begin{deluxetable}{ccccccll}
\renewcommand\baselinestretch{1.0}
\tablewidth{0pt}
\tablecaption{DEIMOS OBSERVATIONS: {\em GALEX\/} SPECTRA WITHOUT STRONG Ly$\alpha$ EMISSION}
\scriptsize
\tablehead{NAME & R.A. (J2000.0) & Decl. (J2000.0) & NUV & $g$ & $z_{optical}$ & EW(H$\alpha$) &  Optical Type \\ (1) & (2) & (3) & (4)  & (5) & (6) & (7) & (8) }
\startdata
GALEX0331-2810    &  52.932369   & -28.173195   &  21.21   & \nodata   &     0.2169 &     21$\pm$ 1 &  Galaxy    \cr
GALEX0331-2811    &  52.948586   & -28.193085   &  21.46   & \nodata   &     0.3814 &     81$\pm$ 8 &  Galaxy    \cr
GALEX0331-2810    &  52.949966   & -28.168806   &  21.19   & \nodata   &     0.3798 &     56$\pm$ 1 &  Galaxy    \cr
GALEX0331-2811    &  52.952209   & -28.184692   &  20.67   & \nodata   &     0.2157 &    103$\pm$ 1 &  Galaxy    \cr
GALEX0331-2812    &  52.953033   & -28.208719   &  20.79   & \nodata   &     0.2136 &     31$\pm$ 1 &  Galaxy    \cr
GALEX0331-2813    &  52.958126   & -28.221001   &  21.27   & \nodata   &     0.2730 &     93$\pm$ 3 &  Galaxy    \cr
GALEX0331-2813    &  52.968121   & -28.231945   &  21.04   & \nodata   &     0.2793 &     37$\pm$ 1 &  Galaxy    \cr
GALEX0331-2814    &  52.978458   & -28.235889   &  21.26   & \nodata   &     0.3160 &    81$\pm$ 1 &  Galaxy    \cr
GALEX0331-2812    &  52.980709   & -28.208830   &  21.46   & \nodata   &     0.2775 &      9$\pm$ 0 &  Galaxy    \cr
GALEX0332-2805    &  53.022079   & -28.096029   &  21.45   & \nodata   &     0.3866 &     76$\pm$ 4 &  Galaxy    \cr
GALEX0332-2808    &  53.026207   & -28.134026   &  21.55   & \nodata   &     0.2775 &     54$\pm$ 1 &  Galaxy    \cr
GALEX0332-2810    &  53.155334   & -28.177498   &  21.01   & \nodata   &     0.2035 &     20$\pm$ 0 &  Galaxy    \cr
GALEX0332-2810    &  53.168877   & -28.182112   &  21.27   & \nodata   &     0.1955 &     72$\pm$ 1 &  Galaxy    \cr
GALEX0333-2813    &  53.421875   & -28.223223   &  21.19   & \nodata   &     0.3593 &     60$\pm$ 1 &  Galaxy    \cr
GALEX0333-2819    &  53.426876   & -28.322580   &  21.24   & \nodata   &     0.2332 &     56$\pm$ 1 &  Galaxy    \cr
GALEX0333-2821    &  53.448418   & -28.364719   &  20.58   & \nodata   &     0.2480 &     15$\pm$ 1 &  Galaxy    \cr
GALEX0331-2810    &  52.932369   & -28.173195   &  21.21   & -99.00   &     0.2169 &     21$\pm$   1 &  Galaxy    \cr
GALEX0331-2811    &  52.948586   & -28.193085   &  21.46   & -99.00   &     0.3814 &     81$\pm$   8 &  Galaxy    \cr
GALEX0331-2810    &  52.949966   & -28.168806   &  21.19   & -99.00   &     0.3798 &     56$\pm$   0 &  Galaxy    \cr
GALEX0331-2811    &  52.952209   & -28.184692   &  20.67   & -99.00   &     0.2157 &    103$\pm$   1 &  Galaxy    \cr
GALEX0331-2812    &  52.953033   & -28.208719   &  20.79   & -99.00   &     0.2136 &     31$\pm$   1 &  Galaxy    \cr
GALEX0331-2813    &  52.958126   & -28.221001   &  21.27   & -99.00   &     0.2730 &     93$\pm$   3 &  Galaxy    \cr
GALEX0331-2813    &  52.968121   & -28.231945   &  21.04   & -99.00   &     0.2793 &     37$\pm$   1 &  Galaxy    \cr
GALEX0331-2814    &  52.978458   & -28.235889   &  21.26   & -99.00   &     0.3160 &     81$\pm$   1 &  Galaxy    \cr
GALEX0331-2812    &  52.980709   & -28.208830   &  21.46   & -99.00   &     0.2775 &      9$\pm$   0 &  Galaxy    \cr
GALEX0332-2805    &  53.022079   & -28.096029   &  21.45   & -99.00   &     0.3866 &     76$\pm$   4 &  Galaxy    \cr
GALEX0332-2808    &  53.026207   & -28.134026   &  21.55   & -99.00   &     0.2775 &     54$\pm$   1 &  Galaxy    \cr
GALEX0332-2810    &  53.155334   & -28.177498   &  21.01   & -99.00   &     0.2035 &     20$\pm$   0 &  Galaxy    \cr
GALEX0332-2810    &  53.168877   & -28.182112   &  21.27   & -99.00   &     0.1955 &     72$\pm$   1 &  Galaxy    \cr
GALEX0333-2813    &  53.421875   & -28.223223   &  21.19   & -99.00   &     0.3593 &     60$\pm$   1 &  Galaxy    \cr
GALEX0333-2819    &  53.426876   & -28.322580   &  21.24   & -99.00   &     0.2332 &     56$\pm$   1 &  Galaxy    \cr
GALEX0333-2821    &  53.448418   & -28.364719   &  20.58   & -99.00   &     0.2480 &     15$\pm$   1 &  Galaxy    \cr
GALEX1417+5240    & 214.465881   &  52.679333   &  21.55   &  22.99   &     0.3666 &     84$\pm$   2 &  Galaxy    \cr
GALEX1417+5237    & 214.490631   &  52.632240   &  20.94   &  19.65   &     0.2849 &     19$\pm$   1 &  Galaxy    \cr
GALEX1417+5228    & 214.493362   &  52.482773   &  21.44   &  20.44   &     0.3710 &     50$\pm$   2 &  Galaxy    \cr
GALEX1418+5309    & 214.686539   &  53.166164   &  21.52   &  21.35   &     0.2578 &     57$\pm$   1 &  Galaxy    \cr
GALEX1418+5303    & 214.744461   &  53.060051   &  21.78   &  20.55   &     0.2045 &     32$\pm$   1 &  Galaxy    \cr
GALEX1419+5229    & 214.889496   &  52.489220   &  21.78   &  20.46   &     0.2464 &     33$\pm$   3 &  Galaxy    \cr
GALEX1420+5243    & 215.099930   &  52.726917   &  21.46   &  19.76   &     0.2396 &     35$\pm$   1 &  Galaxy    \cr
GALEX1420+5246    & 215.162506   &  52.775528   &  21.81   &  20.05   &     0.2397 &     20$\pm$   1 &  Galaxy    \cr
GALEX1420+5251    & 215.203964   &  52.864445   &  21.73   &  20.75   &     0.2897 &     38$\pm$   1 &  Galaxy    \cr
GALEX1422+5246    & 215.514145   &  52.768780   &  21.78   &  21.28   &     0.4179 &      3$\pm$   1 &  Galaxy    \cr
GALEX1422+5251    & 215.540207   &  52.859055   &  21.59   &  20.95   &     0.3808 &    102$\pm$   2 &  Galaxy    \cr
GALEX1436+3457    & 219.150085   &  34.958279   &  21.22   &  19.73   &     0.2505 &     17$\pm$   2 &  Galaxy    \cr
GALEX1712+5955    & 258.151184   &  59.930222   &  20.76   &  20.93   &     0.2720 &    138$\pm$   1 &  Galaxy    \cr
GALEX1718+5945    & 259.503265   &  59.755474   &  20.81   &  18.90   &     0.2290 &      5$\pm$   0 &  Galaxy    \cr
GALEX1718+5944    & 259.533936   &  59.748917   &  20.89   &  19.45   &     0.3899 &     52$\pm$   3 &  Galaxy    \cr

\enddata
\label{tab13}
\end{deluxetable}

%
% TABLE 14
%
\begin{deluxetable}{cccccccc}
\renewcommand\baselinestretch{1.0}
\tablewidth{0pt}
\tablecaption{{\em GALEX\/} X-ray Properties}
\scriptsize
\tablehead{NAME & R.A. (J2000.0) & Decl. (J2000.0) & $f_{2-8~{\rm keV}}$ & $f_{0.5-2~{\rm keV}}$ & $\log(L_{2-8~{\rm keV}})$ & z$_{galex}$ &  class  \\ (1) & (2) & (3) & (4)  & (5) & (6) & (7) & (8) }
\startdata
GALEX0332-2740  &        53.1104  &       -27.6766  &     1.54e-14  & 
   2.20e-14  &         43.91   &         1.0396  &  AGN  \cr 
GALEX0332-2741  &        53.1125  &       -27.6847  &     6.55e-14  & 
   5.97e-14  &         44.19   &        0.7373  &  AGN  \cr 
GALEX0331-2756  &        52.8365  &       -27.9469  &     1.70e-14  & 
   1.03e-14  &         43.53   &        0.6850  &  AGN  \cr 
GALEX0332-2739  &        53.1588  &       -27.6625  &     2.55e-14  & 
   2.34e-14  &         43.91   &        0.8381  &  AGN  \cr 
GALEX0333-2756  &        53.3705  &       -27.9447  &     4.98e-14  & 
   3.91e-14  &         44.20   &        0.8381 &  AGN  \cr 
GALEX1048+5910  &        162.049  &        59.1797  &     2.23e-14  & 
   2.58e-14  &         43.68   &        0.7110  &  AGN  \cr 
GALEX1049+5853  &        162.372  &        58.8940  &     8.69e-14  & 
   9.08e-14  &         43.24   &        0.2506  &  AGN  \cr 
GALEX1237+6217  &        189.279  &        62.2840  &     1.89e-14  & 
   1.57e-14  &         43.98   &         1.019  &  AGN  \cr 
GALEX1237+6211  &        189.498  &        62.1840  &     9.11e-14  & 
   5.64e-14  &         44.55   &        0.9129  &  AGN  \cr 
GALEX0332-2753  &        53.2362  &       -27.8879  &    -4.67e-16  & 
   2.05e-16  &        $<41.0$   &        0.3745  &  Galaxy  \cr 
GALEX0332-2801   &       53.0497   &      -28.0250   &  \nodata & 
 \nodata  &    $<40.5$ &  0.2191   &      Galaxy \cr
\enddata
\label{tab14}
\end{deluxetable}
%
% TABLE 15a
%
\pagestyle{empty}
\begin{deluxetable}{lcccccccc}
\renewcommand\baselinestretch{1.0}
\tablewidth{0pt}
\tablecaption{LOW-REDSHIFT {\em GALEX\/} LAE SAMPLE}
\scriptsize
\small\addtolength{\tabcolsep}{-4pt}
\tablehead{NAME & R.A. (J2000.0) & Decl. (J2000.0) & NUV & FUV & $z_{galex}$ & $\log L({\rm Ly}\alpha)$ & EW({\rm Ly}$\alpha$) &  $z_{optical}$ \\ (1) & (2) & (3) & (4)  & (5) & (6) & (7) & (8) & (9) }
\startdata
GALEX1718+5949    & 259.748260   &  59.825752   &  20.91   &  23.31   &   0.3717 &   42.24$\pm$0.08 &    115$\pm$49 &    \nodata \cr
GALEX1417+5228    & 214.430923   &  52.468307   &  21.90   &  21.79   &   0.2104 &   42.01$\pm$0.01 &    101$\pm$ 9 &    0.2067 SF \cr
GALEX0331-2814    &  52.976460   & -28.238554   &  21.49   &  21.84   &   0.2824 &   42.15$\pm$0.02 &     84$\pm$ 9 &    0.2802 SF \cr
GALEX1436+3525    & 219.193008   &  35.417641   &  21.22   &  22.20   &   0.3697 &   42.32$\pm$0.05 &     81$\pm$16 &    0.3689 AGN \cr
GALEX0334-2815    &  53.541370   & -28.255472   &  21.57   &  22.77   &   0.3450 &   41.93$\pm$0.08 &     75$\pm$27 &    0.3348 AGN \cr
GALEX1422+5252    & 215.533752   &  52.873722   &  21.30   &  22.52   &   0.3055 &   42.01$\pm$0.02 &     71$\pm$ 8 &    0.3017 AGN \cr
GALEX0332-2801    &  53.049873   & -28.025000   &  21.51   &  21.71   &   0.2191 &   41.76$\pm$0.02 &     67$\pm$ 9 &    0.2155 SF \cr
GALEX1240+6233    & 190.041428   &  62.561668   &  20.28   &  20.69   &   0.2104 &   42.01$\pm$0.04 &     61$\pm$10 &    0.2068 BPT AGN \cr
GALEX1437+3500    & 219.406250   &  35.011749   &  21.89   &  23.15   &   0.3853 &   42.07$\pm$0.10 &     59$\pm$18 &    \nodata \cr
GALEX1418+5307    & 214.728928   &  53.130028   &  22.09   &  21.95   &   0.2047 &   41.73$\pm$0.02 &     53$\pm$ 6 &    0.2035 SF \cr
GALEX1421+5249    & 215.463165   &  52.830891   &  21.25   &  21.87   &   0.2018 &   41.50$\pm$0.06 &     49$\pm$ 9 &    \nodata \cr
GALEX1438+3457    & 219.746078   &  34.960636   &  21.29   &  21.93   &   0.3740 &   42.27$\pm$0.07 &     48$\pm$10 &    \nodata \cr
GALEX1419+5315    & 214.794739   &  53.265835   &  20.98   &  21.90   &   0.2651 &   41.85$\pm$0.03 &     48$\pm$ 7 &    \nodata \cr
GALEX1001+0220    & 150.294846   &   2.346972   &  21.47   &  21.51   &   0.2508 &   42.05$\pm$0.01 &     45$\pm$ 3 &    (0.2481)pr \cr
GALEX1000+0157    & 150.115784   &   1.951139   &  20.72   &  20.69   &   0.2680 &   42.42$\pm$0.01 &     43$\pm$ 2 &    (0.2645)pr \cr
GALEX1435+3449    & 218.764587   &  34.821220   &  21.32   &  22.75   &   0.3782 &   42.03$\pm$0.12 &     42$\pm$14 &    \nodata \cr
GALEX1714+5949    & 258.591766   &  59.833332   &  21.09   &  21.28   &   0.2306 &   41.94$\pm$0.03 &     38$\pm$ 5 &    0.2298 SF \cr
GALEX0332-2811    &  53.174255   & -28.190195   &  20.27   &  20.17   &   0.2076 &   42.15$\pm$0.01 &     38$\pm$ 2 &    0.2044 SF \cr
GALEX0331-2751    &  52.759998   & -27.858416   &  21.50   &  21.97   &   0.3400 &   42.02$\pm$0.05 &     35$\pm$ 7 &    \nodata \cr
GALEX1436+3459    & 219.100540   &  34.993530   &  21.31   &  21.57   &   0.2148 &   41.73$\pm$0.03 &     34$\pm$ 4 &    0.2115 SF \cr
GALEX1418+5259    & 214.733200   &  52.992195   &  21.38   &  21.88   &   0.2882 &   41.80$\pm$0.04 &     34$\pm$ 5 &    0.2871 SF\cr
GALEX0038-4352    &   9.520541   & -43.874584   &  20.63   &  21.08   &   0.2220 &   41.89$\pm$0.03 &     33$\pm$ 4 &    0.2191 SF \cr
GALEX0332-2823    &  53.240330   & -28.388361   &  20.83   &  21.30   &   0.2191 &   41.70$\pm$0.03 &     33$\pm$ 4 &    0.2137 SF \cr
GALEX1437+3445    & 219.334000   &  34.757637   &  21.18   &  21.53   &   0.3285 &   42.23$\pm$0.03 &     32$\pm$ 3 &    0.3237 SF \cr
GALEX1436+3440    & 219.086914   &  34.672001   &  21.09   &  22.04   &   0.3740 &   42.08$\pm$0.12 &     32$\pm$ 9 &    \nodata \cr
GALEX1001+0233    & 150.413330   &   2.563611   &  21.00   &  21.43   &   0.3889 &   42.42$\pm$0.06 &     32$\pm$ 5 &    0.3823 SF \cr
GALEX1417+5246    & 214.438126   &  52.771694   &  21.83   &  22.09   &   0.2479 &   41.57$\pm$0.05 &     32$\pm$ 6 &   \nodata \cr
GALEX0332-2811    &  53.061497   & -28.186584   &  21.18   &  21.71   &   0.2651 &   41.68$\pm$0.05 &     30$\pm$ 5 &    0.2789 SF ? \cr
GALEX1437+3441    & 219.356308   &  34.685585   &  21.00   &  21.64   &   0.2944 &   41.96$\pm$0.05 &     28$\pm$ 5 &    \nodata \cr
GALEX1417+5305    & 214.291290   &  53.086723   &  21.29   &  21.85   &   0.2680 &   41.65$\pm$0.04 &     26$\pm$ 4 &    \nodata \cr
GALEX1418+5218    & 214.593506   &  52.306747   &  21.70   &  22.35   &   0.2392 &   41.44$\pm$0.05 &     26$\pm$ 5 &    \nodata \cr
GALEX1434+3532    & 218.718338   &  35.547527   &  21.44   &  21.81   &   0.1977 &   41.45$\pm$0.07 &     25$\pm$ 5 &    \nodata \cr
GALEX1436+3456    & 219.092041   &  34.942139   &  21.16   &  21.47   &   0.2716 &   41.91$\pm$0.03 &     25$\pm$ 3 &    0.2684 SF \cr
GALEX0959+0149    & 149.873871   &   1.832972   &  21.42   &  21.76   &   0.2076 &   41.27$\pm$0.10 &     25$\pm$ 7 &    0.2052 SF \cr
GALEX1423+5246    & 215.775833   &  52.779697   &  21.33   &  22.01   &   0.3458 &   41.86$\pm$0.06 &     23$\pm$ 4 &    \nodata \cr
GALEX0331-2811    &  52.962204   & -28.189028   &  20.68   &  21.02   &   0.2162 &   41.64$\pm$0.03 &     23$\pm$ 3 &    0.2132 SF \cr
GALEX0959+0151    & 149.917953   &   1.856028   &  21.10   &  21.47   &   0.2536 &   41.77$\pm$0.05 &     22$\pm$ 3 &    0.2507 SF \cr
GALEX1420+5306    & 215.170456   &  53.114002   &  21.05   &  21.49   &   0.1989 &   41.32$\pm$0.08 &     22$\pm$ 5 &    \nodata \cr
GALEX1421+5239    & 215.352737   &  52.655472   &  21.82   &  22.27   &   0.2565 &   41.48$\pm$0.05 &     22$\pm$ 4 &   (0.2578)f AGN \cr
GALEX0330-2816    &  52.737583   & -28.279501   &  21.11   &  21.55   &   0.2853 &   41.80$\pm$0.05 &     22$\pm$ 4 &    \nodata \cr
GALEX1714+5956    & 258.683746   &  59.947247   &  21.13   &  21.62   &   0.2220 &   41.53$\pm$0.10 &     21$\pm$ 6 &    0.2156 SF \cr
GALEX1420+5247    & 215.132080   &  52.799389   &  20.73   &  21.13   &   0.2565 &   41.83$\pm$0.02 &     21$\pm$ 2 &    0.2515 SF \cr
%\tablebreak
GALEX1725+5920    & 261.344940   &  59.345528   &  20.01   &  20.35   &   0.3861 &   42.43$\pm$0.14 &     20$\pm$ 7 &    \nodata \cr
GALEX1717+5944    & 259.465027   &  59.748554   &  21.08   &  21.66   &   0.1960 &   41.40$\pm$0.13 &     20$\pm$ 6 &    0.1979 SF \cr
GALEX1716+5932    & 259.178070   &  59.548889   &  21.04   &  21.79   &   0.3600 &   41.99$\pm$0.14 &     20$\pm$ 7 &    \nodata \cr
GALEX1001+0145    & 150.396637   &   1.756500   &  21.50   &  21.74   &   0.2191 &   41.40$\pm$0.08 &     20$\pm$ 4 &    \nodata \cr
GALEX1423+5244    & 215.842850   &  52.742474   &  21.74   &  22.36   &   0.2795 &   41.46$\pm$0.09 &     20$\pm$ 5 &    \nodata \cr
GALEX1421+5224    & 215.477295   &  52.406723   &  20.39   &  21.22   &   0.3515 &   42.12$\pm$0.04 &     20$\pm$ 2 &    \nodata \cr
GALEX0333-2821    &  53.258461   & -28.357695   &  21.08   &  21.26   &   0.2507 &   41.64$\pm$0.05 &     20$\pm$ 3 &    0.2472 SF \cr
GALEX1000+0201    & 150.149094   &   2.020583   &  20.71   &  21.03   &   0.2709 &   41.99$\pm$0.03 &     19$\pm$ 2 &    0.2653 SF \cr
GALEX1418+5245    & 214.521545   &  52.752110   &  21.30   &  21.63   &   0.2450 &   41.60$\pm$0.04 &     19$\pm$ 3 &    \nodata \cr
GALEX1419+5223    & 214.811249   &  52.390808   &  21.77   &  22.16   &   0.2565 &   41.35$\pm$0.08 &     19$\pm$ 4 &    0.2542 SF \cr
GALEX1419+5221    & 214.970749   &  52.350250   &  21.29   &  21.83   &   0.2680 &   41.57$\pm$0.06 &     19$\pm$ 4 &    \nodata \cr
GALEX1418+5217    & 214.701202   &  52.299168   &  21.66   &  22.03   &   0.2421 &   41.42$\pm$0.07 &     19$\pm$ 4 &    \nodata \cr
GALEX0331-2809    &  52.999332   & -28.164444   &  21.18   &  21.43   &   0.2392 &   41.51$\pm$0.05 &     19$\pm$ 3 &    0.2364 SF \cr
GALEX1717+5929    & 259.379578   &  59.487473   &  20.34   &  20.94   &   0.2997 &   41.99$\pm$0.07 &     18$\pm$ 4 &    \nodata \cr
GALEX1418+5249    & 214.732056   &  52.824558   &  21.16   &  21.13   &   0.2680 &   41.48$\pm$0.07 &     18$\pm$ 4 &   (0.2630)f AGN \cr
GALEX1420+5243    & 215.180359   &  52.718750   &  21.29   &  21.59   &   0.2508 &   41.63$\pm$0.04 &     18$\pm$ 2 &    \nodata \cr
GALEX1436+3527    & 219.026245   &  35.458553   &  21.38   &  21.57   &   0.2517 &   41.79$\pm$0.04 &     17$\pm$ 2 &    \nodata \cr
GALEX1422+5310    & 215.500092   &  53.168472   &  21.65   &  22.28   &   0.2392 &   41.17$\pm$0.12 &     17$\pm$ 5 &    \nodata \cr
GALEX1420+5250    & 215.186218   &  52.835056   &  21.36   &  21.64   &   0.2536 &   41.58$\pm$0.04 &     17$\pm$ 2 &    0.2519 SF \cr
GALEX1419+5230    & 214.907211   &  52.507057   &  21.28   &  21.75   &   0.2853 &   41.55$\pm$0.07 &     16$\pm$ 3 &    0.2815 SF \cr
\enddata
\label{tab15}
\end{deluxetable}

%
% TABLE 16
%
\pagestyle{empty}
\begin{deluxetable}{ccccccccc}
\renewcommand\baselinestretch{1.0}
\tablewidth{0pt}
\tablecaption{MODERATE-REDSHIFT {\em GALEX\/} LAE SAMPLE}
\scriptsize
\small\addtolength{\tabcolsep}{-4pt}
\tablehead{NAME & R.A. (J2000.0) & Decl. (J2000.0) & NUV & FUV & $z_{galex}$ & $\log L({\rm Ly}\alpha)$ & EW({\rm Ly}$\alpha$) &  $z_{optical}$ \\ (1) & (2) & (3) & (4)  & (5) & (6) & (7) & (8) & (9) }
\startdata
GALEX1421+5221    & 215.421539   &  52.359886   &  21.64   &  25.20   &   0.9475 &   43.21$\pm$0.02 &     52$\pm$ 4 &    \nodata \cr
GALEX1712+6001    & 258.197723   &  60.022778   &  20.80   &  23.63   &   0.7863 &   43.19$\pm$0.03 &     37$\pm$ 4 &    0.7780 SF \cr
GALEX1437+3541    & 219.281967   &  35.692280   &  20.93   &  22.79   &   0.6640 &   42.91$\pm$0.05 &     30$\pm$ 5 &    \nodata \cr
GALEX1420+5313    & 215.237045   &  53.218750   &  21.26   &  23.87   &   0.7488 &   42.84$\pm$0.04 &     27$\pm$ 3 &    \nodata \cr
\enddata
\label{tab16}
\end{deluxetable}
